Automating Governing Knowledge Commons and Contextual Integrity (GKC-CI) Privacy Policy Annotations with Large Language Models

Identifying contextual integrity (CI) and governing knowledge commons (GKC) parameters in privacy policy texts can facilitate normative privacy analysis. However, GKC-CI annotation has heretofore required manual or crowdsourced effort. This paper demonstrates that high-accuracy GKC-CI parameter annotation of privacy policies can be performed automatically using large language models. We fine-tune 50 open-source and proprietary models on 21,588 ground truth GKC-CI annotations from 16 privacy policies. Our best performing model has an accuracy of 90.65%, which is comparable to the accuracy of experts on the same task. We apply our best performing model to 456 privacy policies from a variety of online services, demonstrating the effectiveness of scaling GKC-CI annotation for privacy policy exploration and analysis. We publicly release our model training code, training and testing data, an annotation visualizer, and all annotated policies for future GKC-CI research.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
 Company &  Year &  Aim &  Attribute &  Condition &  Consequence &  Modality &  Recipient &  Sender &  Subject &  Total \\
\midrule
Facebook &  2005 &    1 &          7 &          5 &            0 &         1 &          6 &       4 &        5 &     29 \\
Facebook &  2006 &   31 &         42 &         48 &           11 &        32 &         40 &      28 &       30 &    262 \\
Facebook &  2007 &   31 &         50 &         56 &           15 &        39 &         50 &      33 &       31 &    305 \\
Facebook &  2008 &   34 &         54 &         58 &           18 &        39 &         56 &      38 &       33 &    330 \\
Facebook &  2009 &   62 &         78 &         82 &           31 &        51 &         70 &      52 &       41 &    467 \\
Facebook &  2010 &   63 &         89 &        102 &           40 &        61 &         79 &      57 &       51 &    542 \\
Facebook &  2011 &   66 &         87 &        100 &           39 &        64 &         80 &      61 &       54 &    551 \\
Facebook &  2015 &   26 &         55 &         42 &            7 &        24 &         44 &      41 &       26 &    265 \\
Facebook &  2016 &   29 &         55 &         39 &            8 &        24 &         44 &      43 &       28 &    270 \\
Facebook &  2017 &   30 &         56 &         41 &            7 &        24 &         44 &      41 &       27 &    270 \\
Facebook &  2019 &   51 &         94 &         64 &           17 &        49 &         77 &      70 &       62 &    484 \\
NY Times &  2001 &   17 &         22 &         22 &            8 &         8 &         21 &      15 &       16 &    129 \\
NY Times &  2002 &   18 &         20 &         21 &            5 &         7 &         21 &      16 &       14 &    122 \\
NY Times &  2003 &   27 &         27 &         24 &            8 &        11 &         28 &      16 &       15 &    156 \\
NY Times &  2004 &   31 &         30 &         34 &            9 &        14 &         30 &      18 &       17 &    183 \\
NY Times &  2005 &   34 &         34 &         37 &            9 &        16 &         35 &      22 &       23 &    210 \\
NY Times &  2006 &   37 &         36 &         36 &           11 &        17 &         37 &      25 &       22 &    221 \\
NY Times &  2007 &    9 &         10 &         10 &            1 &         7 &         11 &       6 &        6 &     60 \\
NY Times &  2008 &    7 &         10 &          9 &            1 &         9 &         10 &       5 &        6 &     57 \\
NY Times &  2009 &    7 &         10 &         11 &            1 &         7 &         11 &       6 &        6 &     59 \\
NY Times &  2010 &    7 &         11 &          9 &            1 &         7 &         11 &       6 &        6 &     58 \\
NY Times &  2011 &    8 &         14 &         11 &            2 &        10 &         14 &       7 &        9 &     75 \\
NY Times &  2012 &   58 &         76 &         69 &           22 &        36 &         69 &      46 &       41 &    417 \\
NY Times &  2013 &   55 &         66 &         64 &           22 &        37 &         59 &      39 &       37 &    379 \\
NY Times &  2014 &   53 &         64 &         63 &           25 &        39 &         62 &      40 &       35 &    381 \\
NY Times &  2015 &   44 &         52 &         50 &           17 &        34 &         47 &      30 &       29 &    303 \\
NY Times &  2016 &   43 &         54 &         50 &           18 &        35 &         47 &      30 &       27 &    304 \\
NY Times &  2017 &   45 &         58 &         55 &           20 &        36 &         54 &      31 &       30 &    329 \\
NY Times &  2018 &   44 &         52 &         57 &           21 &        25 &         49 &      40 &       35 &    323 \\
NY Times &  2019 &   48 &         57 &         59 &           20 &        25 &         53 &      41 &       37 &    340 \\
  GitHub &  2008 &    6 &          8 &          8 &            3 &         4 &          7 &       8 &        4 &     48 \\
  GitHub &  2009 &    5 &          8 &          9 &            4 &         4 &          8 &       8 &        4 &     50 \\
  GitHub &  2010 &    5 &          8 &          7 &            3 &         5 &          8 &       8 &        4 &     48 \\
  GitHub &  2012 &    4 &          8 &          8 &            2 &         5 &          7 &       6 &        3 &     43 \\
  GitHub &  2013 &    6 &          8 &          9 &            4 &         5 &          9 &       7 &        3 &     51 \\
  GitHub &  2014 &    5 &          7 &          9 &            4 &         5 &          8 &       6 &        3 &     47 \\
  GitHub &  2016 &    5 &          9 &          9 &            3 &         5 &          8 &       8 &        4 &     51 \\
  GitHub &  2019 &   52 &         91 &         90 &           26 &        57 &         81 &      45 &       51 &    493 \\
Buzzfeed &  2007 &    3 &          8 &          8 &            6 &         6 &          5 &       3 &        2 &     41 \\
Buzzfeed &  2008 &    3 &          7 &          8 &            4 &         6 &          5 &       3 &        2 &     38 \\
Buzzfeed &  2009 &    4 &          8 &          8 &            4 &         6 &          5 &       4 &        2 &     41 \\
Buzzfeed &  2011 &    4 &          7 &          8 &            4 &         6 &          5 &       4 &        2 &     40 \\
Buzzfeed &  2014 &   34 &         45 &         38 &           17 &        36 &         50 &      26 &       18 &    264 \\
Buzzfeed &  2015 &   33 &         44 &         40 &           18 &        36 &         48 &      25 &       19 &    263 \\
Buzzfeed &  2016 &   32 &         45 &         37 &           19 &        37 &         47 &      26 &       18 &    261 \\
Buzzfeed &  2019 &   59 &         71 &         49 &           20 &        38 &         54 &      29 &       41 &    361 \\
  Google &  2010 &    1 &          0 &          1 &            0 &         0 &          0 &       1 &        0 &      3 \\
  Google &  2011 &    1 &          0 &          0 &            0 &         0 &          0 &       0 &        0 &      1 \\
  Google &  2015 &   35 &         44 &         44 &           19 &        27 &         37 &      18 &       22 &    246 \\
  Google &  2016 &   36 &         45 &         45 &           16 &        27 &         34 &      19 &       24 &    246 \\
  Google &  2017 &   38 &         47 &         44 &           18 &        28 &         36 &      19 &       24 &    254 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
        Company &  Year &  Aim &  Attribute &  Condition &  Consequence &  Modality &  Recipient &  Sender &  Subject &  Total \\
\midrule
Bank of America &  2005 &    6 &         17 &          9 &            2 &        12 &          9 &      10 &        8 &     73 \\
Bank of America &  2006 &    8 &         18 &         10 &            1 &        12 &         10 &       9 &        8 &     76 \\
Bank of America &  2011 &   30 &         26 &         33 &           16 &        20 &         31 &      21 &       11 &    188 \\
Bank of America &  2012 &   22 &         27 &         29 &           16 &        15 &         25 &      16 &        9 &    159 \\
Bank of America &  2014 &   29 &         29 &         28 &           14 &        24 &         27 &      23 &        9 &    183 \\
Bank of America &  2015 &   31 &         30 &         29 &           16 &        27 &         27 &      23 &       10 &    193 \\
Bank of America &  2016 &   31 &         29 &         27 &           16 &        27 &         26 &      22 &        8 &    186 \\
Bank of America &  2017 &   29 &         30 &         28 &           13 &        26 &         26 &      22 &        9 &    183 \\
Bank of America &  2018 &   31 &         29 &         27 &           14 &        26 &         27 &      23 &        8 &    185 \\
Bank of America &  2019 &   30 &         29 &         28 &           16 &        26 &         27 &      21 &        7 &    184 \\
            EFF &  2000 &    4 &         10 &         14 &            2 &         8 &         10 &       7 &        3 &     58 \\
            EFF &  2001 &    4 &         11 &         13 &            3 &        10 &         10 &       7 &        3 &     61 \\
            EFF &  2002 &    5 &          7 &         11 &            3 &         5 &          7 &       3 &        7 &     48 \\
            EFF &  2003 &    5 &          8 &         10 &            3 &         5 &          7 &       3 &        6 &     47 \\
            EFF &  2004 &    4 &          5 &         12 &            4 &         4 &          7 &       4 &        7 &     47 \\
            EFF &  2005 &    4 &          6 &         11 &            2 &         4 &          8 &       4 &        6 &     45 \\
            EFF &  2006 &   15 &         32 &         32 &           10 &        21 &         26 &      12 &       15 &    163 \\
            EFF &  2007 &   15 &         31 &         31 &           12 &        20 &         27 &      11 &       14 &    161 \\
            EFF &  2008 &   16 &         29 &         32 &           11 &        20 &         26 &       9 &       16 &    159 \\
            EFF &  2009 &   16 &         29 &         30 &           10 &        17 &         26 &      11 &       13 &    152 \\
            EFF &  2010 &   16 &         27 &         31 &           12 &        18 &         23 &      13 &       15 &    155 \\
            EFF &  2011 &   18 &         34 &         36 &           13 &        21 &         29 &      16 &       16 &    183 \\
            EFF &  2012 &   17 &         34 &         35 &            6 &        22 &         31 &      16 &       16 &    177 \\
            EFF &  2013 &   18 &         32 &         38 &            8 &        19 &         27 &      12 &       12 &    166 \\
            EFF &  2014 &   20 &         34 &         34 &           11 &        21 &         30 &      14 &       14 &    178 \\
            EFF &  2015 &   19 &         32 &         35 &           12 &        23 &         28 &      14 &       14 &    177 \\
            EFF &  2016 &   22 &         33 &         34 &           13 &        24 &         28 &      15 &       14 &    183 \\
            EFF &  2017 &   22 &         32 &         33 &           13 &        21 &         29 &      15 &       15 &    180 \\
            EFF &  2018 &   21 &         32 &         34 &           14 &        21 &         31 &      13 &       14 &    180 \\
            EFF &  2019 &   18 &         38 &         42 &            8 &        22 &         27 &      16 &       13 &    184 \\
            NSF &  1999 &    4 &         10 &          7 &            1 &         1 &          6 &       3 &        2 &     34 \\
            NSF &  2000 &    4 &          9 &          7 &            1 &         1 &          6 &       3 &        2 &     33 \\
            NSF &  2001 &    4 &         11 &          8 &            1 &         1 &          6 &       2 &        3 &     36 \\
            NSF &  2002 &    4 &         10 &          8 &            2 &         1 &          6 &       3 &        2 &     36 \\
            NSF &  2003 &    4 &         10 &          8 &            1 &         1 &          6 &       3 &        2 &     35 \\
            NSF &  2004 &    4 &         10 &          8 &            1 &         1 &          6 &       3 &        1 &     34 \\
            NSF &  2005 &    3 &         10 &          8 &            1 &         1 &          6 &       3 &        2 &     34 \\
            NSF &  2006 &    3 &         12 &         11 &            2 &         2 &          7 &       4 &        1 &     42 \\
            NSF &  2007 &    3 &         10 &         11 &            2 &         3 &          7 &       4 &        2 &     42 \\
            NSF &  2008 &    4 &         10 &         10 &            2 &         2 &          6 &       4 &        1 &     39 \\
            NSF &  2009 &    4 &         11 &         10 &            1 &         1 &          6 &       3 &        1 &     37 \\
            NSF &  2010 &    4 &         10 &         11 &            3 &         3 &          6 &       3 &        1 &     41 \\
            NSF &  2011 &   11 &         17 &         21 &           10 &         6 &         11 &       6 &        9 &     91 \\
            NSF &  2012 &   12 &         17 &         20 &            9 &         6 &         11 &       6 &        9 &     90 \\
            NSF &  2013 &   11 &         16 &         21 &            7 &         6 &         10 &       7 &        9 &     87 \\
            NSF &  2014 &   11 &         18 &         21 &            9 &         7 &         11 &       7 &        9 &     93 \\
            NSF &  2015 &   12 &         17 &         21 &            8 &         6 &         11 &       6 &        9 &     90 \\
            NSF &  2016 &   13 &         17 &         19 &            7 &         6 &         11 &       6 &        9 &     88 \\
            NSF &  2017 &   11 &         20 &         21 &            9 &         6 &         12 &       8 &       12 &     99 \\
            NSF &  2018 &   18 &         29 &         24 &            8 &         8 &         19 &      14 &       15 &    135 \\
            NSF &  2019 &   18 &         28 &         23 &            8 &         7 &         17 &      14 &       15 &    130 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
              Website &  \% Aim &  \% Attribute &  \% Condition &  \% Consequence &  \% Modality &  \% Recipient &  \% Sender &  \% Subject &  Variance \\
\midrule
          mozilla.org &    10.0 &           4.0 &          38.0 &            10.0 &         10.0 &           6.0 &       16.0 &         6.0 &     119.7 \\
        atlassian.net &     4.2 &          12.5 &          25.0 &            33.3 &          8.3 &           8.3 &        4.2 &         4.2 &     119.0 \\
              doi.org &    23.8 &          23.8 &          14.3 &             4.8 &          9.5 &          23.8 &        0.0 &         0.0 &     109.7 \\
          mozilla.com &    10.4 &           6.2 &          35.4 &             8.3 &         10.4 &           6.2 &       16.7 &         6.2 &      98.0 \\
           apache.org &     5.9 &          23.5 &          29.4 &             5.9 &          5.9 &          11.8 &       11.8 &         5.9 &      83.4 \\
            rlcdn.com &    21.4 &          17.9 &          21.4 &             0.0 &          3.6 &          17.9 &       14.3 &         3.6 &      76.5 \\
     doubleverify.com &    25.2 &          23.6 &          10.2 &             1.6 &          7.9 &          15.0 &       11.8 &         4.7 &      71.1 \\
  adsafeprotected.com &    11.1 &          14.3 &          25.4 &             4.8 &          9.5 &          19.0 &       11.1 &         4.8 &      49.3 \\
            bbc.co.uk &    10.0 &          16.7 &          23.3 &             3.3 &          6.7 &          20.0 &       10.0 &        10.0 &      46.8 \\
              who.int &     8.8 &          17.6 &          23.5 &            10.3 &          4.4 &          17.6 &       11.8 &         5.9 &      43.3 \\
              tds.net &     9.3 &          18.5 &          22.2 &             1.9 &          7.4 &          13.0 &       11.1 &        16.7 &      42.9 \\
              mit.edu &    16.2 &          14.7 &          25.0 &             5.9 &         10.3 &          14.7 &        5.9 &         7.4 &      42.6 \\
            opera.com &    13.1 &          17.9 &          22.0 &             5.4 &         13.7 &          16.7 &        7.7 &         3.6 &      41.7 \\
            nginx.com &    23.4 &          13.2 &          20.4 &             6.4 &         11.9 &          11.1 &        7.2 &         6.4 &      41.0 \\
           office.net &    14.9 &          19.9 &          19.9 &             2.5 &          8.7 &          16.8 &       10.6 &         6.8 &      40.5 \\
              att.net &    16.7 &          16.7 &          14.8 &             1.9 &          9.3 &          22.2 &        9.3 &         9.3 &      39.9 \\
   rubiconproject.com &     7.9 &          18.4 &          15.8 &             5.3 &         10.5 &          23.7 &        7.9 &        10.5 &      39.1 \\
            force.com &    12.1 &          18.2 &          21.2 &             3.0 &         15.2 &           9.1 &        6.1 &        15.2 &      37.9 \\
              ibm.com &    14.2 &          17.2 &          22.4 &             3.7 &          9.7 &          16.4 &        8.2 &         8.2 &      37.0 \\
              bbc.com &     9.7 &          16.1 &          22.6 &             6.5 &          6.5 &          19.4 &        9.7 &         9.7 &      37.0 \\
              nih.gov &    13.3 &          15.7 &          22.3 &             8.7 &          6.0 &          18.7 &        9.3 &         6.0 &      36.4 \\
     launchdarkly.com &    13.9 &          19.8 &          18.8 &             7.9 &          5.9 &          17.8 &       10.9 &         5.0 &      35.3 \\
            europa.eu &    16.7 &           8.3 &          20.8 &            16.7 &          8.3 &           8.3 &       16.7 &         4.2 &      34.7 \\
           criteo.com &    17.1 &          20.7 &          15.9 &             4.9 &         11.0 &          15.9 &        8.5 &         6.1 &      32.6 \\
           adsrvr.org &    11.3 &          15.1 &          20.8 &             3.8 &         13.2 &          18.9 &        7.5 &         9.4 &      32.5 \\
          android.com &    12.0 &          17.1 &          18.8 &             4.3 &         16.2 &          16.2 &       11.1 &         4.3 &      32.3 \\
            webex.com &    17.6 &          15.5 &          20.9 &             4.3 &         11.8 &          13.9 &        8.0 &         8.0 &      30.8 \\
           ubuntu.com &    19.8 &          15.4 &          19.1 &             6.2 &         10.5 &          14.8 &        7.4 &         6.8 &      30.5 \\
        pinterest.com &    14.1 &          18.6 &          18.8 &             3.9 &          7.2 &          16.6 &       11.9 &         8.9 &      30.4 \\
            cisco.com &    17.7 &          17.2 &          19.8 &             5.2 &         10.9 &          14.1 &        8.3 &         6.8 &      30.1 \\
       salesforce.com &    12.1 &          12.1 &          21.2 &             6.1 &         18.2 &           9.1 &        6.1 &        15.2 &      30.0 \\
              msn.com &    17.1 &          20.2 &          16.5 &             5.7 &          7.0 &          15.5 &        9.0 &         9.1 &      29.5 \\
          windows.net &    16.6 &          19.8 &          16.7 &             5.7 &          7.1 &          16.2 &        9.3 &         8.6 &      29.0 \\
           www.gov.uk &    13.0 &          15.6 &          20.8 &             7.8 &          5.2 &          18.2 &        9.1 &        10.4 &      28.9 \\
          outlook.com &    17.3 &          19.9 &          16.4 &             5.6 &          6.9 &          15.5 &        9.2 &         9.3 &      28.8 \\
        office365.com &    17.3 &          19.9 &          16.5 &             5.6 &          7.3 &          15.4 &        9.0 &         9.0 &      28.8 \\
            skype.com &    17.0 &          19.8 &          16.7 &             5.7 &          7.2 &          15.7 &        9.0 &         8.9 &      28.5 \\
         snapchat.com &     5.8 &          18.5 &          16.0 &             6.2 &         14.5 &          18.5 &       12.7 &         7.6 &      28.3 \\
               bit.ly &    11.1 &          19.2 &          18.8 &             5.4 &         11.5 &          16.9 &       10.7 &         6.5 &      27.9 \\
             live.com &    17.0 &          19.7 &          16.6 &             5.7 &          7.4 &          15.6 &        9.0 &         9.1 &      27.9 \\
      casalemedia.com &    12.9 &          18.6 &          15.7 &             1.4 &         11.4 &          17.1 &       11.4 &        11.4 &      27.8 \\
          windows.com &    16.7 &          19.5 &          16.8 &             5.9 &          7.1 &          15.9 &        9.3 &         8.8 &      27.8 \\
        grammarly.com &    16.8 &          17.7 &          18.2 &             4.1 &         12.3 &          14.5 &        9.5 &         6.8 &      27.7 \\
               w3.org &    14.3 &          17.5 &          19.0 &            14.3 &          7.9 &          14.3 &        9.5 &         3.2 &      27.7 \\
           office.com &    17.0 &          19.6 &          16.4 &             5.6 &          7.4 &          15.7 &        9.5 &         8.9 &      27.5 \\
       sharepoint.com &    17.0 &          19.7 &          16.4 &             5.7 &          7.2 &          15.6 &        9.2 &         9.2 &      27.5 \\
          harvard.edu &    16.4 &          17.9 &          13.4 &             3.0 &         11.9 &          17.9 &        7.5 &        11.9 &      27.3 \\
                 name-services.com &    17.2 &          13.8 &           6.9 &             6.9 &         13.8 &          20.7 &       13.8 &         6.9 &      27.0 \\
           google.com &    13.6 &          19.9 &          18.2 &             5.5 &         11.4 &          15.3 &        7.2 &         8.9 &      26.8 \\
  microsoftonline.com &    16.5 &          19.0 &          16.9 &             6.2 &          7.5 &          16.4 &        8.8 &         8.7 &      26.7 \\
            sentry.io &    15.8 &          15.2 &          18.0 &             4.3 &         11.5 &          17.7 &       10.9 &         6.5 &      26.0 \\
          hubspot.com &    13.2 &          17.1 &          20.6 &             5.7 &          9.2 &          15.8 &       10.5 &         7.9 &      25.8 \\
          unity3d.com &    17.4 &          18.5 &          14.7 &             4.9 &         13.7 &          15.6 &        8.0 &         7.3 &      25.7 \\
        kaspersky.com &    13.9 &          17.6 &          20.1 &             6.6 &          8.9 &          15.8 &        9.8 &         7.3 &      25.5 \\
      dnsmadeeasy.com &    11.1 &          18.1 &          15.3 &             2.8 &         11.1 &          18.1 &        9.7 &        13.9 &      25.4 \\
                  wal-mart.com &    13.8 &          16.7 &          17.7 &             3.2 &          9.2 &          17.0 &       13.1 &         9.2 &      25.1 \\
          zemanta.com &    19.0 &          18.0 &          15.0 &             8.0 &         10.0 &          15.0 &       10.0 &         5.0 &      24.9 \\
      googlevideo.com &    14.2 &          19.7 &          17.2 &             5.4 &         11.3 &          15.5 &        7.1 &         9.6 &      24.8 \\
               goo.gl &    14.3 &          20.0 &          18.0 &             6.5 &         10.6 &          14.3 &        6.9 &         9.4 &      24.6 \\
          shopify.com &    15.3 &          16.5 &          16.5 &             2.7 &          9.2 &          17.2 &       11.6 &        11.1 &      24.5 \\
              cnn.com &    17.2 &          13.1 &          14.2 &             4.1 &         18.7 &          13.9 &       12.0 &         6.7 &      24.3 \\
     sharethrough.com &    13.7 &          18.8 &          16.4 &             4.7 &         14.6 &          15.3 &       10.0 &         6.6 &      24.3 \\
           flickr.com &    11.1 &          20.7 &          17.3 &             5.8 &         11.5 &          15.4 &        9.1 &         9.1 &      24.2 \\
    azurewebsites.net &    15.3 &          18.2 &          12.5 &             4.0 &         14.2 &          17.6 &       10.2 &         8.0 &      24.0 \\
             youtu.be &    15.0 &          19.4 &          17.8 &             6.5 &         10.9 &          14.2 &        7.3 &         8.9 &      23.4 \\
         digicert.com &    15.8 &          16.7 &          16.3 &             3.8 &          7.2 &          15.8 &       13.9 &        10.5 &      23.3 \\
              zoom.us &    18.3 &          18.7 &          14.3 &             5.1 &          9.2 &          15.0 &        9.3 &        10.1 &      23.3 \\
      sourceforge.net &    16.3 &          14.4 &          19.9 &             5.8 &         14.4 &          12.3 &       10.2 &         6.6 &      23.3 \\
           mcafee.com &    12.7 &          18.7 &          13.3 &             3.0 &         12.7 &          17.5 &       12.7 &         9.6 &      23.1 \\
             ebay.com &    10.5 &          16.3 &          22.1 &            11.6 &          7.0 &          12.8 &        8.1 &        11.6 &      23.1 \\
         facebook.com &    10.6 &          19.5 &          12.9 &             3.5 &          9.8 &          16.2 &       14.6 &        12.9 &      22.8 \\
    smartadserver.com &    18.3 &          18.3 &          12.7 &             6.3 &         11.1 &          16.7 &        8.7 &         7.9 &      22.6 \\
        wikimedia.org &    17.3 &          16.8 &          18.5 &             7.0 &          8.8 &          14.0 &       10.5 &         7.0 &      22.6 \\
           reddit.com &     7.1 &          17.2 &          19.2 &             6.1 &         13.6 &          15.7 &        9.6 &        11.6 &      22.6 \\
           roblox.com &    15.3 &          16.7 &          18.1 &             4.0 &         13.9 &          14.1 &        8.7 &         9.3 &      22.5 \\
         mzstatic.com &    14.6 &          19.2 &          13.6 &             4.9 &         14.6 &          16.0 &        9.1 &         8.0 &      22.5 \\
 googletagmanager.com &    13.9 &          19.3 &          18.0 &             6.6 &         11.5 &          14.3 &        7.4 &         9.0 &      22.4 \\
         google.co.uk &    13.6 &          19.8 &          18.1 &             7.0 &         10.7 &          14.0 &        7.4 &         9.5 &      22.3 \\
scorecardresearch.com &    14.5 &          15.3 &           9.9 &             6.9 &         16.8 &          19.8 &        8.4 &         8.4 &      22.3 \\
          youtube.com &    14.0 &          19.3 &          17.7 &             6.2 &         11.5 &          14.4 &        7.4 &         9.5 &      22.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
             Website &  \% Aim &  \% Attribute &  \% Condition &  \% Consequence &  \% Modality &  \% Recipient &  \% Sender &  \% Subject &  Variance \\
\midrule
        pubmatic.com &   16.08 &         15.50 &         14.04 &            3.51 &        16.67 &         15.79 &       9.65 &        8.77 &     22.17 \\
      ampproject.org &   18.23 &         18.42 &         14.36 &            5.34 &         8.84 &         14.92 &       9.58 &       10.31 &     22.17 \\
      googleapis.com &   14.34 &         18.85 &         18.44 &            6.97 &        10.66 &         14.34 &       7.79 &        8.61 &     21.98 \\
            bing.com &   16.67 &         17.65 &         15.20 &            4.90 &         9.31 &         16.67 &      10.78 &        8.82 &     21.83 \\
           3lift.com &   10.64 &         16.60 &         18.30 &            6.38 &        14.47 &         16.17 &      11.49 &        5.96 &     21.78 \\
           b-cdn.net &   17.81 &         16.44 &         15.07 &            2.74 &        12.33 &         13.70 &      10.96 &       10.96 &     21.68 \\
        applovin.com &   12.57 &         17.28 &         16.23 &            4.71 &        16.23 &         15.71 &       8.90 &        8.38 &     21.65 \\
           azure.com &   14.36 &         17.68 &         14.36 &            3.87 &        13.81 &         17.13 &       9.94 &        8.84 &     21.62 \\
          xiaomi.com &   17.92 &         17.38 &         17.20 &            5.73 &        10.75 &         13.08 &       9.68 &        8.24 &     21.52 \\
       wikipedia.org &   16.70 &         16.13 &         18.98 &            7.78 &         8.16 &         14.61 &      10.44 &        7.21 &     21.51 \\
          fastly.net &   16.89 &         17.43 &         18.23 &            5.36 &         9.38 &         12.87 &       9.92 &        9.92 &     21.50 \\
       bidswitch.net &   10.58 &         12.50 &         19.23 &            3.85 &        17.31 &         13.46 &      11.54 &       11.54 &     21.40 \\
           shipt.com &   10.78 &         17.65 &         17.65 &            5.39 &        11.27 &         16.18 &      13.73 &        7.35 &     21.35 \\
          amazon.com &   11.67 &         17.22 &         20.56 &            8.33 &         9.44 &         15.00 &      10.00 &        7.78 &     21.34 \\
googleadservices.com &   13.68 &         19.23 &         17.52 &            6.41 &        10.68 &         14.96 &       7.69 &        9.83 &     21.22 \\
         gstatic.com &   12.45 &         18.67 &         18.26 &            7.05 &        10.79 &         15.77 &       7.47 &        9.54 &     21.22 \\
         reuters.com &   15.79 &         18.42 &         16.27 &            5.74 &        12.68 &         14.59 &       9.09 &        7.42 &     21.09 \\
         netflix.com &   16.52 &         17.86 &         16.07 &            5.36 &        11.61 &         15.18 &       9.38 &        8.04 &     20.90 \\
   sciencedirect.com &   12.77 &         16.67 &         20.57 &            5.67 &        10.64 &         12.77 &       8.87 &       12.06 &     20.87 \\
           github.io &   11.41 &         17.72 &         18.53 &            5.70 &        11.61 &         16.09 &       8.35 &       10.59 &     20.80 \\
         booking.com &   15.41 &         18.24 &         15.25 &            4.25 &        11.64 &         15.72 &      10.38 &        9.12 &     20.60 \\
     doubleclick.net &   13.62 &         18.72 &         17.45 &            5.96 &        11.06 &         15.32 &       8.09 &        9.79 &     20.59 \\
          github.com &   11.48 &         17.83 &         18.03 &            5.53 &        11.07 &         16.60 &       9.02 &       10.45 &     20.54 \\
              ui.com &   13.64 &         18.56 &         12.50 &            6.06 &        15.15 &         16.67 &      10.98 &        6.44 &     20.42 \\
     theguardian.com &   16.75 &         16.75 &         16.75 &            7.39 &        13.79 &         14.29 &       6.90 &        7.39 &     20.38 \\
              google-analytics.com &   14.80 &         18.80 &         17.60 &            6.80 &        11.20 &         14.00 &       7.60 &        9.20 &     20.33 \\
          hotjar.com &   13.01 &         17.07 &         17.07 &            3.25 &        10.57 &         15.45 &      12.20 &       11.38 &     20.20 \\
           yahoo.com &   10.77 &         15.38 &         16.92 &            3.08 &        15.38 &         14.62 &      10.00 &       13.85 &     20.08 \\
         comcast.net &   15.03 &         17.34 &         15.03 &            5.20 &        11.56 &         16.76 &      12.14 &        6.94 &     19.95 \\
       appsflyer.com &   16.27 &         13.25 &         18.67 &            6.02 &        10.24 &         15.66 &      12.65 &        7.23 &     19.67 \\
           gandi.net &   12.06 &         15.00 &         18.24 &            7.35 &        16.76 &         15.00 &       8.53 &        7.06 &     19.38 \\
                t.co &   14.94 &         18.31 &         16.49 &            5.84 &         8.70 &         15.45 &       9.61 &       10.65 &     19.27 \\
           apple.com &   15.09 &         17.54 &         14.39 &            5.26 &        14.39 &         15.79 &       9.47 &        8.07 &     18.75 \\
       wordpress.org &   12.75 &         17.45 &         19.46 &            8.05 &        10.74 &         14.09 &      10.07 &        7.38 &     18.65 \\
           registrar-servers.com &   14.81 &         15.56 &         17.04 &            6.67 &         6.67 &         17.04 &      11.85 &       10.37 &     18.41 \\
              hp.com &   11.43 &         15.92 &         14.69 &            4.90 &        15.51 &         17.14 &      12.65 &        7.76 &     18.37 \\
          tiktok.com &   10.96 &         18.26 &         14.61 &            3.65 &        11.87 &         15.53 &      12.79 &       12.33 &     18.28 \\
        frontapp.com &   16.30 &         14.13 &         17.93 &            8.15 &        10.33 &         16.85 &       7.61 &        8.70 &     18.23 \\
       amazonaws.com &   11.11 &         16.16 &         17.68 &            5.56 &        11.11 &         17.17 &       9.09 &       12.12 &     17.98 \\
         tinyurl.com &   15.38 &         15.38 &         13.46 &            5.77 &        15.38 &         15.38 &      13.46 &        5.77 &     17.96 \\
         netflix.net &   15.62 &         16.52 &         16.52 &            6.25 &        12.05 &         15.62 &      10.27 &        7.14 &     17.82 \\
              go.com &    8.84 &         17.01 &         17.35 &            5.78 &        11.90 &         16.33 &      12.93 &        9.86 &     17.78 \\
     dailymail.co.uk &   15.64 &         17.82 &         14.55 &            5.27 &         9.82 &         16.18 &      10.36 &       10.36 &     17.77 \\
          intuit.com &   15.03 &         15.03 &         16.26 &            3.68 &        13.80 &         15.34 &      10.12 &       10.74 &     17.60 \\
 creativecommons.org &   10.04 &         16.87 &         16.87 &            5.22 &        15.66 &         14.46 &      11.65 &        9.24 &     17.49 \\
        amazon.co.uk &   15.35 &         15.35 &         17.21 &            6.51 &         9.77 &         16.28 &       7.44 &       12.09 &     17.40 \\
          icloud.com &   15.02 &         18.03 &         13.73 &            6.01 &        13.30 &         15.88 &      10.30 &        7.73 &     17.18 \\
           vimeo.com &    8.46 &         16.05 &         16.70 &            5.42 &        14.32 &         16.27 &      10.20 &       12.58 &     17.07 \\
         spotify.com &   14.41 &         17.94 &         17.06 &            5.00 &        10.88 &         12.06 &      10.00 &       12.65 &     17.05 \\
      soundcloud.com &   11.15 &         16.07 &         20.33 &            7.54 &         9.84 &         13.77 &       9.84 &       11.48 &     16.75 \\
         taboola.com &   13.53 &         17.16 &         11.55 &            4.29 &        14.19 &         16.50 &      12.87 &        9.90 &     16.69 \\
       epicgames.com &    9.09 &         15.34 &         19.60 &            7.10 &        15.06 &         12.50 &      11.36 &        9.94 &     16.23 \\
    researchgate.net &   16.13 &         17.42 &         16.13 &            8.06 &         9.35 &         14.19 &      11.61 &        7.10 &     16.14 \\
         nytimes.com &   13.43 &         16.72 &         17.31 &            6.57 &         7.76 &         15.52 &      11.94 &       10.75 &     16.00 \\
          weebly.com &   16.21 &         15.17 &         18.28 &            7.59 &        11.72 &         13.79 &       9.31 &        7.93 &     15.96 \\
             aol.com &    7.69 &         15.38 &         15.38 &           11.54 &        11.54 &         19.23 &      11.54 &        7.69 &     15.85 \\
           twitch.tv &   10.34 &         15.52 &         16.09 &            5.75 &        14.94 &         16.67 &      12.07 &        8.62 &     15.83 \\
      macromedia.com &   12.74 &         16.88 &         18.15 &            7.32 &        12.74 &         14.65 &       8.92 &        8.60 &     15.81 \\
            imdb.com &   12.50 &         14.13 &         16.85 &            7.07 &        10.33 &         17.93 &      13.59 &        7.61 &     15.78 \\
           issuu.com &   14.81 &         16.40 &         15.87 &            4.76 &        13.23 &         14.81 &       9.52 &       10.58 &     15.75 \\
           adobe.com &   12.06 &         17.14 &         18.41 &            7.62 &        12.70 &         14.29 &       9.21 &        8.57 &     15.72 \\
  washingtonpost.com &   13.53 &         15.84 &         14.19 &            5.28 &        17.16 &         14.19 &      10.56 &        9.24 &     15.17 \\
          forbes.com &   14.08 &         14.93 &         16.90 &            6.48 &         9.86 &         16.34 &      13.24 &        8.17 &     15.01 \\
      deviantart.com &   10.68 &         16.83 &         17.80 &            7.77 &        12.30 &         15.86 &       9.39 &        9.39 &     14.75 \\
          paypal.com &   12.75 &         16.17 &         16.06 &            4.37 &        13.11 &         14.76 &      11.81 &       10.98 &     14.37 \\
        linkedin.com &   13.09 &         15.88 &         16.99 &            5.85 &        10.31 &         16.16 &      10.86 &       10.86 &     14.24 \\
             cdc.gov &   13.25 &         16.06 &         18.47 &            6.83 &        12.05 &         13.25 &      11.65 &        8.43 &     14.17 \\
           badoo.com &   17.24 &         14.73 &         16.61 &            9.72 &         9.40 &         15.05 &       9.09 &        8.15 &     14.11 \\
      slideshare.net &   12.91 &         16.21 &         16.76 &            5.49 &        10.44 &         15.66 &      11.54 &       10.99 &     14.08 \\
              wp.com &   12.36 &         16.22 &         16.60 &            5.41 &        10.81 &         15.83 &      11.20 &       11.58 &     13.93 \\
         samsung.com &   13.85 &         15.82 &         12.53 &            5.49 &        14.73 &         16.70 &      10.11 &       10.77 &     13.32 \\
       instagram.com &   12.99 &         16.14 &         15.75 &            7.09 &        14.57 &         14.96 &      11.02 &        7.48 &     13.01 \\
       wordpress.com &   13.14 &         15.69 &         16.27 &            5.69 &        10.98 &         15.88 &      10.98 &       11.37 &     12.65 \\
        gravatar.com &   12.77 &         15.91 &         16.50 &            5.70 &        11.00 &         15.52 &      11.39 &       11.20 &     12.62 \\
            espn.com &    8.63 &         16.31 &         15.59 &            8.63 &        15.35 &         14.63 &      12.71 &        8.15 &     12.22 \\
          tumblr.com &   12.21 &         16.54 &         16.79 &            8.40 &        12.72 &         15.27 &       9.41 &        8.65 &     11.96 \\
         dropbox.com &   13.27 &         15.49 &         15.49 &            7.96 &        13.27 &         16.37 &      10.18 &        7.96 &     11.51 \\
      cloudflare.com &   11.45 &         17.18 &         17.62 &            7.93 &        11.89 &         12.78 &      10.13 &       11.01 &     11.20 \\
          medium.com &   10.92 &         15.28 &         16.59 &            9.17 &        11.79 &         16.59 &       8.30 &       11.35 &     10.62 \\
        newrelic.com &   12.16 &         14.86 &         18.02 &            6.76 &        11.71 &         12.61 &      11.26 &       12.61 &     10.19 \\
      hipages.com.au &   12.28 &         12.28 &         12.28 &            7.02 &        14.04 &         17.54 &      12.28 &       12.28 &      8.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
                     Website &   $\frac{\#\,\,Aims}{\#\,\, Sentences}$ &  $\frac{\#\,\,Attributes}{\#\,\, Sentences}$ &  $\frac{\#\,\,Conditions}{\#\,\, Sentences}$ &  $\frac{\#\,\,Consequences}{\#\,\, Sentences}$ &  $\frac{\#\,\,Modalities}{\#\,\, Sentences}$ &  $\frac{\#\,\,Recipients}{\#\,\, Sentences}$ &  $\frac{\#\,\,Senders}{\#\,\, Sentences}$ &  $\frac{\#\,\,Subjects}{\#\,\, Sentences}$ &   \textbf{Total \# parameters / \# Sentences} \\
\midrule
           b-cdn.net & 0.0774 &     0.0714 &     0.0655 &       0.0119 &    0.0536 &     0.0595 &  0.0476 &   0.0476 & 0.4345 \\
        facebook.com & 0.0389 &     0.0716 &     0.0473 &       0.0130 &    0.0358 &     0.0595 &  0.0534 &   0.0473 & 0.3666 \\
            bing.com & 0.0599 &     0.0634 &     0.0546 &       0.0176 &    0.0335 &     0.0599 &  0.0387 &   0.0317 & 0.3592 \\
      slideshare.net & 0.0459 &     0.0576 &     0.0596 &       0.0195 &    0.0371 &     0.0557 &  0.0410 &   0.0391 & 0.3555 \\
        linkedin.com & 0.0459 &     0.0557 &     0.0596 &       0.0205 &    0.0361 &     0.0566 &  0.0381 &   0.0381 & 0.3506 \\
             zoom.us & 0.0641 &     0.0654 &     0.0500 &       0.0179 &    0.0321 &     0.0526 &  0.0327 &   0.0353 & 0.3500 \\
      ampproject.org & 0.0635 &     0.0641 &     0.0500 &       0.0186 &    0.0308 &     0.0519 &  0.0333 &   0.0359 & 0.3481 \\
   sciencedirect.com & 0.0437 &     0.0570 &     0.0704 &       0.0194 &    0.0364 &     0.0437 &  0.0303 &   0.0413 & 0.3422 \\
        snapchat.com & 0.0183 &     0.0585 &     0.0505 &       0.0195 &    0.0459 &     0.0585 &  0.0401 &   0.0241 & 0.3154 \\
                t.co & 0.0467 &     0.0572 &     0.0515 &       0.0183 &    0.0272 &     0.0483 &  0.0300 &   0.0333 & 0.3125 \\
          tumblr.com & 0.0375 &     0.0508 &     0.0516 &       0.0258 &    0.0391 &     0.0469 &  0.0289 &   0.0266 & 0.3070 \\
          icloud.com & 0.0437 &     0.0525 &     0.0400 &       0.0175 &    0.0387 &     0.0462 &  0.0300 &   0.0225 & 0.2913 \\
         spotify.com & 0.0417 &     0.0519 &     0.0493 &       0.0145 &    0.0315 &     0.0349 &  0.0289 &   0.0366 & 0.2891 \\
           issuu.com & 0.0427 &     0.0473 &     0.0457 &       0.0137 &    0.0381 &     0.0427 &  0.0274 &   0.0305 & 0.2881 \\
         samsung.com & 0.0398 &     0.0455 &     0.0360 &       0.0158 &    0.0423 &     0.0480 &  0.0290 &   0.0309 & 0.2872 \\
        mzstatic.com & 0.0420 &     0.0550 &     0.0390 &       0.0140 &    0.0420 &     0.0460 &  0.0260 &   0.0230 & 0.2870 \\
 creativecommons.org & 0.0287 &     0.0482 &     0.0482 &       0.0149 &    0.0447 &     0.0413 &  0.0333 &   0.0264 & 0.2856 \\
           apple.com & 0.0430 &     0.0500 &     0.0410 &       0.0150 &    0.0410 &     0.0450 &  0.0270 &   0.0230 & 0.2850 \\
          forbes.com & 0.0398 &     0.0422 &     0.0478 &       0.0183 &    0.0279 &     0.0462 &  0.0374 &   0.0231 & 0.2826 \\
           azure.com & 0.0401 &     0.0494 &     0.0401 &       0.0108 &    0.0386 &     0.0478 &  0.0278 &   0.0247 & 0.2793 \\
          reddit.com & 0.0197 &     0.0478 &     0.0534 &       0.0169 &    0.0379 &     0.0435 &  0.0267 &   0.0323 & 0.2781 \\
              wp.com & 0.0339 &     0.0445 &     0.0456 &       0.0148 &    0.0297 &     0.0434 &  0.0307 &   0.0318 & 0.2744 \\
   azurewebsites.net & 0.0417 &     0.0494 &     0.0340 &       0.0108 &    0.0386 &     0.0478 &  0.0278 &   0.0216 & 0.2716 \\
       wordpress.com & 0.0355 &     0.0424 &     0.0440 &       0.0154 &    0.0297 &     0.0429 &  0.0297 &   0.0307 & 0.2701 \\
       epicgames.com & 0.0245 &     0.0414 &     0.0529 &       0.0192 &    0.0406 &     0.0337 &  0.0307 &   0.0268 & 0.2699 \\
        gravatar.com & 0.0344 &     0.0429 &     0.0445 &       0.0154 &    0.0297 &     0.0418 &  0.0307 &   0.0302 & 0.2696 \\
           vimeo.com & 0.0228 &     0.0432 &     0.0450 &       0.0146 &    0.0386 &     0.0438 &  0.0275 &   0.0339 & 0.2693 \\
       instagram.com & 0.0350 &     0.0434 &     0.0424 &       0.0191 &    0.0392 &     0.0403 &  0.0297 &   0.0201 & 0.2691 \\
         shopify.com & 0.0410 &     0.0443 &     0.0443 &       0.0072 &    0.0247 &     0.0462 &  0.0312 &   0.0299 & 0.2689 \\
              goo.gl & 0.0377 &     0.0528 &     0.0474 &       0.0172 &    0.0280 &     0.0377 &  0.0183 &   0.0248 & 0.2640 \\
              google-analytics.com & 0.0389 &     0.0494 &     0.0462 &       0.0179 &    0.0294 &     0.0368 &  0.0200 &   0.0242 & 0.2626 \\
            ebay.com & 0.0274 &     0.0427 &     0.0579 &       0.0305 &    0.0183 &     0.0335 &  0.0213 &   0.0305 & 0.2622 \\
           adobe.com & 0.0315 &     0.0447 &     0.0480 &       0.0199 &    0.0331 &     0.0373 &  0.0240 &   0.0224 & 0.2608 \\
          tiktok.com & 0.0286 &     0.0476 &     0.0381 &       0.0095 &    0.0310 &     0.0405 &  0.0333 &   0.0321 & 0.2607 \\
         comcast.net & 0.0392 &     0.0452 &     0.0392 &       0.0136 &    0.0301 &     0.0437 &  0.0316 &   0.0181 & 0.2605 \\
      macromedia.com & 0.0331 &     0.0439 &     0.0472 &       0.0190 &    0.0331 &     0.0381 &  0.0232 &   0.0224 & 0.2599 \\
        google.co.uk & 0.0353 &     0.0513 &     0.0470 &       0.0182 &    0.0278 &     0.0363 &  0.0192 &   0.0246 & 0.2596 \\
            youtu.be & 0.0389 &     0.0504 &     0.0462 &       0.0168 &    0.0284 &     0.0368 &  0.0189 &   0.0231 & 0.2595 \\
     googlevideo.com & 0.0366 &     0.0506 &     0.0442 &       0.0140 &    0.0291 &     0.0399 &  0.0183 &   0.0248 & 0.2575 \\
         gstatic.com & 0.0321 &     0.0481 &     0.0470 &       0.0182 &    0.0278 &     0.0406 &  0.0192 &   0.0246 & 0.2575 \\
          flickr.com & 0.0285 &     0.0532 &     0.0446 &       0.0149 &    0.0297 &     0.0396 &  0.0235 &   0.0235 & 0.2574 \\
             cdc.gov & 0.0341 &     0.0413 &     0.0475 &       0.0176 &    0.0310 &     0.0341 &  0.0300 &   0.0217 & 0.2572 \\
         dropbox.com & 0.0341 &     0.0398 &     0.0398 &       0.0205 &    0.0341 &     0.0420 &  0.0261 &   0.0205 & 0.2568 \\
      googleapis.com & 0.0368 &     0.0483 &     0.0473 &       0.0179 &    0.0273 &     0.0368 &  0.0200 &   0.0221 & 0.2563 \\
googletagmanager.com & 0.0357 &     0.0494 &     0.0462 &       0.0168 &    0.0294 &     0.0368 &  0.0189 &   0.0231 & 0.2563 \\
    doubleverify.com & 0.0645 &     0.0605 &     0.0262 &       0.0040 &    0.0202 &     0.0383 &  0.0302 &   0.0121 & 0.2560 \\
         youtube.com & 0.0357 &     0.0494 &     0.0452 &       0.0158 &    0.0294 &     0.0368 &  0.0189 &   0.0242 & 0.2553 \\
          google.com & 0.0345 &     0.0506 &     0.0463 &       0.0140 &    0.0291 &     0.0388 &  0.0183 &   0.0226 & 0.2543 \\
 microsoftonline.com & 0.0415 &     0.0479 &     0.0426 &       0.0156 &    0.0189 &     0.0412 &  0.0221 &   0.0218 & 0.2516 \\
     doubleclick.net & 0.0342 &     0.0470 &     0.0438 &       0.0150 &    0.0278 &     0.0385 &  0.0203 &   0.0246 & 0.2511 \\
         windows.net & 0.0415 &     0.0498 &     0.0420 &       0.0143 &    0.0177 &     0.0406 &  0.0234 &   0.0215 & 0.2508 \\
           github.io & 0.0286 &     0.0444 &     0.0464 &       0.0143 &    0.0291 &     0.0403 &  0.0209 &   0.0265 & 0.2505 \\
googleadservices.com & 0.0342 &     0.0481 &     0.0438 &       0.0160 &    0.0267 &     0.0374 &  0.0192 &   0.0246 & 0.2500 \\
         windows.com & 0.0417 &     0.0487 &     0.0420 &       0.0147 &    0.0177 &     0.0395 &  0.0231 &   0.0219 & 0.2494 \\
     dailymail.co.uk & 0.0389 &     0.0444 &     0.0362 &       0.0131 &    0.0245 &     0.0403 &  0.0258 &   0.0258 & 0.2491 \\
          github.com & 0.0286 &     0.0444 &     0.0449 &       0.0138 &    0.0276 &     0.0413 &  0.0224 &   0.0260 & 0.2490 \\
       wordpress.org & 0.0317 &     0.0433 &     0.0483 &       0.0200 &    0.0267 &     0.0350 &  0.0250 &   0.0183 & 0.2483 \\
            imdb.com & 0.0309 &     0.0349 &     0.0417 &       0.0175 &    0.0255 &     0.0444 &  0.0336 &   0.0188 & 0.2473 \\
              bit.ly & 0.0275 &     0.0473 &     0.0464 &       0.0133 &    0.0284 &     0.0417 &  0.0265 &   0.0161 & 0.2472 \\
       pinterest.com & 0.0346 &     0.0455 &     0.0462 &       0.0095 &    0.0177 &     0.0408 &  0.0292 &   0.0217 & 0.2452 \\
          medium.com & 0.0265 &     0.0371 &     0.0403 &       0.0222 &    0.0286 &     0.0403 &  0.0201 &   0.0275 & 0.2426 \\
      soundcloud.com & 0.0269 &     0.0388 &     0.0491 &       0.0182 &    0.0237 &     0.0332 &  0.0237 &   0.0277 & 0.2413 \\
            live.com & 0.0409 &     0.0474 &     0.0399 &       0.0136 &    0.0177 &     0.0375 &  0.0216 &   0.0220 & 0.2407 \\
          office.com & 0.0410 &     0.0471 &     0.0393 &       0.0134 &    0.0177 &     0.0378 &  0.0228 &   0.0214 & 0.2406 \\
      sharepoint.com & 0.0409 &     0.0473 &     0.0394 &       0.0138 &    0.0173 &     0.0375 &  0.0221 &   0.0222 & 0.2406 \\
       office365.com & 0.0415 &     0.0479 &     0.0397 &       0.0135 &    0.0176 &     0.0369 &  0.0215 &   0.0216 & 0.2401 \\
      deviantart.com & 0.0256 &     0.0404 &     0.0427 &       0.0186 &    0.0295 &     0.0380 &  0.0225 &   0.0225 & 0.2399 \\
         harvard.edu & 0.0393 &     0.0429 &     0.0321 &       0.0071 &    0.0286 &     0.0429 &  0.0179 &   0.0286 & 0.2393 \\
         outlook.com & 0.0414 &     0.0475 &     0.0393 &       0.0133 &    0.0165 &     0.0370 &  0.0221 &   0.0222 & 0.2392 \\
           skype.com & 0.0405 &     0.0472 &     0.0398 &       0.0137 &    0.0172 &     0.0376 &  0.0215 &   0.0213 & 0.2388 \\
             msn.com & 0.0409 &     0.0481 &     0.0393 &       0.0135 &    0.0166 &     0.0370 &  0.0215 &   0.0217 & 0.2388 \\
        applovin.com & 0.0297 &     0.0408 &     0.0384 &       0.0111 &    0.0384 &     0.0371 &  0.0210 &   0.0198 & 0.2364 \\
           twitch.tv & 0.0242 &     0.0363 &     0.0376 &       0.0134 &    0.0349 &     0.0390 &  0.0282 &   0.0202 & 0.2339 \\
           badoo.com & 0.0402 &     0.0344 &     0.0387 &       0.0227 &    0.0219 &     0.0351 &  0.0212 &   0.0190 & 0.2332 \\
           yahoo.com & 0.0250 &     0.0357 &     0.0393 &       0.0071 &    0.0357 &     0.0339 &  0.0232 &   0.0321 & 0.2321 \\
         android.com & 0.0278 &     0.0397 &     0.0437 &       0.0099 &    0.0377 &     0.0377 &  0.0258 &   0.0099 & 0.2321 \\
          fastly.net & 0.0392 &     0.0404 &     0.0423 &       0.0124 &    0.0218 &     0.0299 &  0.0230 &   0.0230 & 0.2320 \\
         booking.com & 0.0354 &     0.0419 &     0.0350 &       0.0098 &    0.0267 &     0.0361 &  0.0238 &   0.0210 & 0.2298 \\
          xiaomi.com & 0.0411 &     0.0399 &     0.0395 &       0.0132 &    0.0247 &     0.0300 &  0.0222 &   0.0189 & 0.2294 \\
    researchgate.net & 0.0370 &     0.0399 &     0.0370 &       0.0185 &    0.0214 &     0.0325 &  0.0266 &   0.0163 & 0.2293 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
                   Website &   $\frac{\#\,\,Aims}{\#\,\, Sentences}$ &  $\frac{\#\,\,Attributes}{\#\,\, Sentences}$ &  $\frac{\#\,\,Conditions}{\#\,\, Sentences}$ &  $\frac{\#\,\,Consequences}{\#\,\, Sentences}$ &  $\frac{\#\,\,Modalities}{\#\,\, Sentences}$ &  $\frac{\#\,\,Recipients}{\#\,\, Sentences}$ &  $\frac{\#\,\,Senders}{\#\,\, Sentences}$ &  $\frac{\#\,\,Subjects}{\#\,\, Sentences}$ &   \textbf{Total \# parameters / \# Sentences} \\
\midrule
           paypal.com & 0.0291 &     0.0369 &     0.0366 &       0.0100 &    0.0299 &     0.0337 &  0.0269 &   0.0251 & 0.2282 \\
                 name-services.com & 0.0391 &     0.0312 &     0.0156 &       0.0156 &    0.0312 &     0.0469 &  0.0312 &   0.0156 & 0.2266 \\
      dnsmadeeasy.com & 0.0250 &     0.0406 &     0.0344 &       0.0063 &    0.0250 &     0.0406 &  0.0219 &   0.0312 & 0.2250 \\
              tds.net & 0.0208 &     0.0417 &     0.0500 &       0.0042 &    0.0167 &     0.0292 &  0.0250 &   0.0375 & 0.2250 \\
           www.gov.uk & 0.0291 &     0.0349 &     0.0465 &       0.0174 &    0.0116 &     0.0407 &  0.0203 &   0.0233 & 0.2238 \\
              ibm.com & 0.0317 &     0.0383 &     0.0500 &       0.0083 &    0.0217 &     0.0367 &  0.0183 &   0.0183 & 0.2233 \\
         digicert.com & 0.0344 &     0.0365 &     0.0354 &       0.0083 &    0.0156 &     0.0344 &  0.0302 &   0.0229 & 0.2177 \\
           weebly.com & 0.0352 &     0.0329 &     0.0397 &       0.0165 &    0.0254 &     0.0299 &  0.0202 &   0.0172 & 0.2171 \\
           hotjar.com & 0.0282 &     0.0370 &     0.0370 &       0.0070 &    0.0229 &     0.0335 &  0.0264 &   0.0246 & 0.2165 \\
           amazon.com & 0.0252 &     0.0373 &     0.0445 &       0.0180 &    0.0204 &     0.0325 &  0.0216 &   0.0168 & 0.2163 \\
            registrar-servers.com & 0.0321 &     0.0337 &     0.0369 &       0.0144 &    0.0144 &     0.0369 &  0.0256 &   0.0224 & 0.2163 \\
scorecardresearch.com & 0.0312 &     0.0329 &     0.0214 &       0.0148 &    0.0362 &     0.0428 &  0.0181 &   0.0181 & 0.2155 \\
              cnn.com & 0.0371 &     0.0282 &     0.0306 &       0.0089 &    0.0403 &     0.0298 &  0.0258 &   0.0145 & 0.2153 \\
           roblox.com & 0.0328 &     0.0358 &     0.0388 &       0.0085 &    0.0299 &     0.0303 &  0.0188 &   0.0201 & 0.2150 \\
            3lift.com & 0.0228 &     0.0356 &     0.0392 &       0.0137 &    0.0310 &     0.0347 &  0.0246 &   0.0128 & 0.2144 \\
          unity3d.com & 0.0371 &     0.0394 &     0.0313 &       0.0104 &    0.0293 &     0.0334 &  0.0172 &   0.0155 & 0.2136 \\
               w3.org & 0.0304 &     0.0372 &     0.0405 &       0.0304 &    0.0169 &     0.0304 &  0.0203 &   0.0068 & 0.2128 \\
            opera.com & 0.0278 &     0.0379 &     0.0467 &       0.0114 &    0.0290 &     0.0354 &  0.0164 &   0.0076 & 0.2121 \\
          taboola.com & 0.0286 &     0.0363 &     0.0244 &       0.0091 &    0.0300 &     0.0349 &  0.0272 &   0.0209 & 0.2116 \\
        wikipedia.org & 0.0350 &     0.0338 &     0.0398 &       0.0163 &    0.0171 &     0.0307 &  0.0219 &   0.0151 & 0.2098 \\
          tinyurl.com & 0.0323 &     0.0323 &     0.0282 &       0.0121 &    0.0323 &     0.0323 &  0.0282 &   0.0121 & 0.2097 \\
         pubmatic.com & 0.0337 &     0.0325 &     0.0294 &       0.0074 &    0.0349 &     0.0331 &  0.0202 &   0.0184 & 0.2096 \\
               ui.com & 0.0285 &     0.0388 &     0.0261 &       0.0127 &    0.0316 &     0.0348 &  0.0229 &   0.0134 & 0.2089 \\
           office.net & 0.0309 &     0.0412 &     0.0412 &       0.0052 &    0.0180 &     0.0348 &  0.0219 &   0.0142 & 0.2075 \\
  adsafeprotected.com & 0.0230 &     0.0296 &     0.0526 &       0.0099 &    0.0197 &     0.0395 &  0.0230 &   0.0099 & 0.2072 \\
           intuit.com & 0.0311 &     0.0311 &     0.0336 &       0.0076 &    0.0286 &     0.0317 &  0.0209 &   0.0222 & 0.2069 \\
        amazonaws.com & 0.0229 &     0.0333 &     0.0365 &       0.0115 &    0.0229 &     0.0354 &  0.0187 &   0.0250 & 0.2062 \\
          netflix.net & 0.0322 &     0.0340 &     0.0340 &       0.0129 &    0.0248 &     0.0322 &  0.0211 &   0.0147 & 0.2059 \\
          netflix.com & 0.0340 &     0.0368 &     0.0331 &       0.0110 &    0.0239 &     0.0312 &  0.0193 &   0.0165 & 0.2059 \\
    smartadserver.com & 0.0373 &     0.0373 &     0.0260 &       0.0130 &    0.0227 &     0.0341 &  0.0179 &   0.0162 & 0.2045 \\
            gandi.net & 0.0246 &     0.0306 &     0.0373 &       0.0150 &    0.0343 &     0.0306 &  0.0174 &   0.0144 & 0.2043 \\
              nih.gov & 0.0272 &     0.0319 &     0.0455 &       0.0177 &    0.0122 &     0.0380 &  0.0190 &   0.0122 & 0.2038 \\
   washingtonpost.com & 0.0276 &     0.0323 &     0.0289 &       0.0108 &    0.0349 &     0.0289 &  0.0215 &   0.0188 & 0.2036 \\
        wikimedia.org & 0.0353 &     0.0341 &     0.0377 &       0.0143 &    0.0179 &     0.0286 &  0.0214 &   0.0143 & 0.2036 \\
           ubuntu.com & 0.0400 &     0.0312 &     0.0387 &       0.0125 &    0.0213 &     0.0300 &  0.0150 &   0.0138 & 0.2025 \\
               go.com & 0.0179 &     0.0343 &     0.0350 &       0.0117 &    0.0240 &     0.0330 &  0.0261 &   0.0199 & 0.2019 \\
       cloudflare.com & 0.0230 &     0.0346 &     0.0355 &       0.0160 &    0.0239 &     0.0257 &  0.0204 &   0.0222 & 0.2012 \\
          hubspot.com & 0.0264 &     0.0343 &     0.0414 &       0.0114 &    0.0185 &     0.0317 &  0.0211 &   0.0158 & 0.2007 \\
        kaspersky.com & 0.0279 &     0.0352 &     0.0402 &       0.0132 &    0.0178 &     0.0317 &  0.0197 &   0.0147 & 0.2005 \\
                  wal-mart.com & 0.0275 &     0.0332 &     0.0353 &       0.0064 &    0.0184 &     0.0339 &  0.0261 &   0.0184 & 0.1992 \\
      theguardian.com & 0.0324 &     0.0324 &     0.0324 &       0.0143 &    0.0267 &     0.0277 &  0.0134 &   0.0143 & 0.1937 \\
              who.int & 0.0170 &     0.0341 &     0.0455 &       0.0199 &    0.0085 &     0.0341 &  0.0227 &   0.0114 & 0.1932 \\
             espn.com & 0.0166 &     0.0314 &     0.0300 &       0.0166 &    0.0295 &     0.0281 &  0.0244 &   0.0157 & 0.1923 \\
            sentry.io & 0.0304 &     0.0292 &     0.0345 &       0.0083 &    0.0220 &     0.0339 &  0.0208 &   0.0125 & 0.1917 \\
      casalemedia.com & 0.0245 &     0.0353 &     0.0299 &       0.0027 &    0.0217 &     0.0326 &  0.0217 &   0.0217 & 0.1902 \\
   rubiconproject.com & 0.0150 &     0.0350 &     0.0300 &       0.0100 &    0.0200 &     0.0450 &  0.0150 &   0.0200 & 0.1900 \\
     sharethrough.com & 0.0260 &     0.0355 &     0.0311 &       0.0090 &    0.0276 &     0.0289 &  0.0189 &   0.0124 & 0.1895 \\
            shipt.com & 0.0204 &     0.0333 &     0.0333 &       0.0102 &    0.0213 &     0.0306 &  0.0259 &   0.0139 & 0.1889 \\
              mit.edu & 0.0306 &     0.0278 &     0.0472 &       0.0111 &    0.0194 &     0.0278 &  0.0111 &   0.0139 & 0.1889 \\
              doi.org & 0.0446 &     0.0446 &     0.0268 &       0.0089 &    0.0179 &     0.0446 &  0.0000 &   0.0000 & 0.1875 \\
         newrelic.com & 0.0227 &     0.0277 &     0.0336 &       0.0126 &    0.0218 &     0.0235 &  0.0210 &   0.0235 & 0.1862 \\
        appsflyer.com & 0.0301 &     0.0246 &     0.0346 &       0.0112 &    0.0190 &     0.0290 &  0.0234 &   0.0134 & 0.1853 \\
               hp.com & 0.0208 &     0.0290 &     0.0268 &       0.0089 &    0.0283 &     0.0312 &  0.0231 &   0.0141 & 0.1823 \\
          nytimes.com & 0.0245 &     0.0304 &     0.0315 &       0.0120 &    0.0141 &     0.0283 &  0.0217 &   0.0196 & 0.1821 \\
           mcafee.com & 0.0230 &     0.0340 &     0.0241 &       0.0055 &    0.0230 &     0.0318 &  0.0230 &   0.0175 & 0.1820 \\
        bidswitch.net & 0.0191 &     0.0226 &     0.0347 &       0.0069 &    0.0312 &     0.0243 &  0.0208 &   0.0208 & 0.1806 \\
          reuters.com & 0.0282 &     0.0328 &     0.0290 &       0.0102 &    0.0226 &     0.0260 &  0.0162 &   0.0132 & 0.1783 \\
        grammarly.com & 0.0298 &     0.0315 &     0.0323 &       0.0073 &    0.0218 &     0.0258 &  0.0169 &   0.0121 & 0.1774 \\
      sourceforge.net & 0.0286 &     0.0254 &     0.0351 &       0.0101 &    0.0254 &     0.0217 &  0.0180 &   0.0115 & 0.1757 \\
         frontapp.com & 0.0286 &     0.0248 &     0.0315 &       0.0143 &    0.0181 &     0.0296 &  0.0134 &   0.0153 & 0.1756 \\
          zemanta.com & 0.0330 &     0.0312 &     0.0260 &       0.0139 &    0.0174 &     0.0260 &  0.0174 &   0.0087 & 0.1736 \\
           criteo.com & 0.0292 &     0.0354 &     0.0271 &       0.0083 &    0.0187 &     0.0271 &  0.0146 &   0.0104 & 0.1708 \\
         amazon.co.uk & 0.0259 &     0.0259 &     0.0291 &       0.0110 &    0.0165 &     0.0275 &  0.0126 &   0.0204 & 0.1690 \\
              bbc.com & 0.0163 &     0.0272 &     0.0380 &       0.0109 &    0.0109 &     0.0326 &  0.0163 &   0.0163 & 0.1685 \\
            force.com & 0.0200 &     0.0300 &     0.0350 &       0.0050 &    0.0250 &     0.0150 &  0.0100 &   0.0250 & 0.1650 \\
       salesforce.com & 0.0200 &     0.0200 &     0.0350 &       0.0100 &    0.0300 &     0.0150 &  0.0100 &   0.0250 & 0.1650 \\
            nginx.com & 0.0382 &     0.0215 &     0.0333 &       0.0104 &    0.0194 &     0.0181 &  0.0118 &   0.0104 & 0.1632 \\
            bbc.co.uk & 0.0163 &     0.0272 &     0.0380 &       0.0054 &    0.0109 &     0.0326 &  0.0163 &   0.0163 & 0.1630 \\
            cisco.com & 0.0281 &     0.0273 &     0.0315 &       0.0083 &    0.0174 &     0.0224 &  0.0132 &   0.0108 & 0.1589 \\
            webex.com & 0.0273 &     0.0240 &     0.0323 &       0.0066 &    0.0182 &     0.0215 &  0.0124 &   0.0124 & 0.1548 \\
          mozilla.org & 0.0142 &     0.0057 &     0.0540 &       0.0142 &    0.0142 &     0.0085 &  0.0227 &   0.0085 & 0.1420 \\
              att.net & 0.0234 &     0.0234 &     0.0208 &       0.0026 &    0.0130 &     0.0312 &  0.0130 &   0.0130 & 0.1406 \\
       hipages.com.au & 0.0172 &     0.0172 &     0.0172 &       0.0098 &    0.0196 &     0.0245 &  0.0172 &   0.0172 & 0.1397 \\
          mozilla.com & 0.0142 &     0.0085 &     0.0483 &       0.0114 &    0.0142 &     0.0085 &  0.0227 &   0.0085 & 0.1364 \\
     launchdarkly.com & 0.0179 &     0.0255 &     0.0242 &       0.0102 &    0.0077 &     0.0230 &  0.0140 &   0.0064 & 0.1288 \\
            europa.eu & 0.0200 &     0.0100 &     0.0250 &       0.0200 &    0.0100 &     0.0100 &  0.0200 &   0.0050 & 0.1200 \\
              aol.com & 0.0089 &     0.0179 &     0.0179 &       0.0134 &    0.0134 &     0.0223 &  0.0134 &   0.0089 & 0.1161 \\
           apache.org & 0.0066 &     0.0263 &     0.0329 &       0.0066 &    0.0066 &     0.0132 &  0.0132 &   0.0066 & 0.1118 \\
           adsrvr.org & 0.0112 &     0.0149 &     0.0205 &       0.0037 &    0.0131 &     0.0187 &  0.0075 &   0.0093 & 0.0989 \\
            rlcdn.com & 0.0174 &     0.0145 &     0.0174 &       0.0000 &    0.0029 &     0.0145 &  0.0116 &   0.0029 & 0.0814 \\
        atlassian.net & 0.0030 &     0.0089 &     0.0179 &       0.0238 &    0.0060 &     0.0060 &  0.0030 &   0.0030 & 0.0714 \\
\bottomrule
\end{tabular}
